A Fast and Effective Breakpoints Heuristic Algorithm for the Quadratic Knapsack Problem

The Quadratic Knapsack Problem (QKP) involves selecting a subset of elements that maximizes the sum of pairwise and singleton utilities without exceeding a given budget. The pairwise utilities are nonnegative, the singleton utilities may be positive, negative, or zero, and the node costs are nonnegative. We introduce a Breakpoints Algorithm for QKP, named QKBP, which is based on a technique proposed in \cite{Hoc09} for efficiently generating the concave envelope of the solutions to the relaxation of the problem for all values of the budget. Our approach utilizes the fact that breakpoints in the concave envelopes are optimal solutions for their respective budgets. For budgets between breakpoints, a fast greedy heuristic derives high-quality solutions from the optimal solutions of adjacent breakpoints. The QKBP algorithm is a heuristic which is highly scalable due to an efficient parametric cut procedure used to generate the concave envelope. This efficiency is further improved by a newly developed compact problem formulation. Our extensive computational study on both existing and new benchmark instances, with up to 10,000 elements, shows that while some leading algorithms perform well on a few instances, QKBP consistently delivers high-quality solutions regardless of instance size, density, or budget. Moreover, QKBP achieves these results in significantly faster running times than all leading algorithms. The source code of the QKBP algorithm, the benchmark instances, and the detailed results are publicly available on GitHub.

==> Figures/figure2.tex <==



\begin{tikzpicture}[
    node distance=3cm,
    mynode/.style={circle, draw, minimum size=0.8cm},
    myarrow/.style={-Latex},
]

% Nodes
\node[mynode] (s) {$s$};
\node[mynode, above right=1.5cm and 2cm of s] (yij) {$y_{ij}$};
\node[mynode, below right=1.5cm and 2cm of s] (ypq) {$y_{pq}$};
\node[mynode, right=8cm of s] (t) {$t$};
\node[mynode, above right=0.5cm and 2cm of yij] (xi) {$x_{i}$};
\node[mynode, below right=0.5cm and 2cm of yij] (xj) {$x_{j}$};
\node[mynode, above right=0.5cm and 2cm of ypq] (xp) {$x_{p}$};
\node[mynode, below right=0.5cm and 2cm of ypq] (xq) {$x_{q}$};
% Place the label above the yij node, horizontally aligned with MidPoint
\node[above=0.8cm of yij, font=\tiny] (label) {``edge" nodes};
\node[above=0.1cm of xi, font=\tiny] (label) {``node" nodes};

%edges
\draw[myarrow] (s) -- (yij) node[midway,  above,font=\scriptsize] {$u_{ij}$};
\draw[myarrow] (s) -- (ypq) node[midway,  below,font=\scriptsize] {$u_{pq}$};
\draw[myarrow] (yij) -- (xi) node[midway, left,font=\scriptsize] {$\infty$};
\draw[myarrow] (yij) -- (xj) node[midway, left,font=\scriptsize] {$\infty$};
\draw[myarrow] (ypq) -- (xp) node[midway, left,font=\scriptsize] {$\infty$};
\draw[myarrow] (ypq) -- (xq) node[midway, left,font=\scriptsize] {$\infty$};
\draw[myarrow] (xj) -- (t) node[midway, left,font=\scriptsize] {};
\draw[myarrow] (xp) -- (t) node[midway, left,font=\scriptsize] {};
\draw[myarrow] (xq) -- (t) node[midway, left,font=\scriptsize] {};
\draw[myarrow] (s) to node[midway, left,font=\scriptsize] {} (xj);
\draw[myarrow] (s) to node[midway, left,font=\scriptsize] {} (xp);

% \draw[myarrow] (s) to[bend left=35] (emptyN1) {};
% \draw[myarrow] (s) to[bend right=35] (emptyN2) {};
% \draw[myarrow] (s) -- (emptyN5) {};


\draw[myarrow] (xi) -- (t) node[midway,  right,font=\scriptsize] {$max\{-w_i,0\}$};
\draw[myarrow] (s) to[bend left=35] node[pos=0.3,  above left,font=\scriptsize] {$max\{w_i,0\}$} (xi);
\draw[myarrow] (s) to[bend right=35] node[pos=0.8,  above left,font=\scriptsize] {} (xq);


\foreach \n in {1,2,3} {
    \node at ($(xi)!0.3+\n*0.1!(xj)$) {$\cdot$};
}

\foreach \n in {1,2,3} {
    \node at ($(xj)!0.3+\n*0.1!(xp)$) {$\cdot$};
}

\foreach \n in {1,2,3} {
    \node at ($(xp)!0.3+\n*0.1!(xq)$) {$\cdot$};
}

\foreach \n in {1,2,3,4,5,6,7,8} {
    \node at ($(yij)!0.05+\n*0.1!(ypq)$) {$\cdot$};
}
% Nodes
\node[mynode, below = 4cm of s] (s2) {$s$};
\node[mynode, below=4cm of t] (t2) {$t$};
\node[mynode](xi2) at ($(s2)!0.5!(t2)$) {$x_i$};

%edges
\draw[myarrow] (s2) -- (xi2) node[midway,  above,font=\scriptsize] {$max\{u_{ii}-\lambda q_i,0\}$};
\draw[myarrow] (xi2) -- (t2) node[midway,  above,font=\scriptsize] {$max\{\lambda q_i-u_{ii},0\}$};
\end{tikzpicture}


==> Figures/figure3.tex <==


% \end{tikzpicture}
\begin{tikzpicture}[
    node distance=3cm,
    mynode/.style={circle, draw, minimum size=0.8cm},
    myarrow/.style={-Latex}
]

% Nodes
\node[mynode] (k) {$k$};
\node[mynode, above=4cm of k] (i) {$i$};
\node[mynode, above=6cm of k] (1) {$1$};
\node[mynode, below=1cm of k] (n) {$n$};
 % Center node

\node[mynode] (j) at ($(i)!0.5!(k)$) {$j$};
\node[mynode, left=of j] (s) {$s$};s
\node[mynode, right=of j] (t) {$t$};

% Edges
\draw[myarrow] (s) -- (1) node[pos = 0.8,  left,font=\tiny] {$max\{w_1,0\}$};
\draw[myarrow] (1) -- (t) node[pos = 0.2,  right,font=\tiny] {$max\{-w_1,0\}$};
\draw[myarrow] (s) -- (i) node[pos=0.3,  right,font=\tiny] {$max\{w_i,0\}$};
\draw[myarrow] (i) -- (t) node[pos = 0.7,  left,font=\tiny] {$max\{-w_i,0\}$};
\draw[myarrow] (s) -- (j) node[midway, above,font=\tiny] {$max\{w_j,0\}$};
\draw[myarrow] (j) -- (t) node[midway, below,font=\tiny] {$max\{-w_j,0\}$} ;

\draw[myarrow] (1) to[bend left=35] node[pos=0.7, right, font=\tiny] {$u_{1i}$} (i);

% \draw[myarrow] (k) to[bend left=35] node[pos=0.2, right, font=\tiny] {$u_{jk}$} (j);
\draw[myarrow] (j) to[bend right=35] node[pos=0.6, left, font=\tiny] {$u_{jn}$} (n);


\draw[myarrow] (i) to[bend right=35] node[pos=0.5, left, font=\tiny] {$u_{ij}$} (j);

\draw[myarrow] (i) to[bend left=35] node[pos=0.4, right, font=\tiny] {$u_{ik}$} (k);

\draw[myarrow] (s) -- (k) node[pos=0.2,  right,font=\tiny] {$max\{w_k,0\}$};
\draw[myarrow] (k) -- (t) node[pos = 0.7,  left,font=\tiny] {$max\{-w_k,0\}$};

\draw[myarrow] (s) -- (n) node[midway,  left,font=\tiny] {$max\{w_n,0\}$};
\draw[myarrow] (n) -- (t) node[midway,  right,font=\tiny] {$max\{-w_n,0\}$};

\foreach \n in {1,2,3} {
    \node at ($(j)!0.4+\n*0.05!(i)$) {$\cdot$};
}

\foreach \n in {1,2,3} {
    \node at ($(k)!0.4+\n*0.05!(j)$) {$\cdot$};
}

\foreach \n in {1,2,3} {
    \node at ($(n)!0.4+\n*0.05!(k)$) {$\cdot$};
}
\foreach \n in {1,2,3} {
    \node at ($(i)!0.4+\n*0.05!(1)$) {$\cdot$};
}
% Nodes
\node[mynode, below = 5cm of s] (s2) {$s$};
\node[mynode, right=of s2] (j2) {$j$};
\node[mynode, right=of j2] (t2) {$t$};

%edges
\draw[myarrow] (s2) -- (j2) node[midway,  above,font=\tiny] {$max\{d_j^++u_{jj}-\lambda q_j,0\}$};
\draw[myarrow] (j2) -- (t2) node[midway,  above,font=\tiny] {$max\{\lambda q_j-d_j^+-u_{jj},0\}$};

\end{tikzpicture}


